Model-Checking on Ordered Structures

We study the model-checking problem for first- and monadic second-order logic on finite relational structures. The problem of verifying whether a formula of these logics is true on a given structure is considered intractable in general, but it does become tractable on interesting classes of structures, such as on classes whose Gaifman graphs have bounded treewidth. In this paper we continue this line of research and study model-checking for first- and monadic second-order logic in the presence of an ordering on the input structure. We do so in two settings: the general ordered case, where the input structures are equipped with a fixed order or successor relation, and the order invariant case, where the formulas may resort to an ordering, but their truth must be independent of the particular choice of order. In the first setting we show very strong intractability results for most interesting classes of structures. In contrast, in the order invariant case we obtain tractability results for order-invariant monadic second-order formulas on the same classes of graphs as in the unordered case. For first-order logic, we obtain tractability of successor-invariant formulas on classes whose Gaifman graphs have bounded expansion. Furthermore, we show that model-checking for order-invariant first-order formulas is tractable on coloured posets of bounded width.

==> pic01.tikz <==
%\documentclass{article}
%\usepackage{pgf}
%\usepackage{tikz}
%\usepackage{amsmath, amssymb}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}
%\usetikzlibrary{shapes}
%\usepackage[utf8]{inputenc}
%\begin{document}
    \begin{tikzpicture}[scale=0.3,auto]
        \tikzstyle{every path}=[thick]
        \tikzstyle{every node}=[circle,fill=white,text=black,thin]
        \tikzset{quadratic bezier/.style={ to path={(\tikztostart) .. controls($#1!1/3!(\tikztostart)$)
        and ($#1!1/3!(\tikztotarget)$).. (\tikztotarget)}}}

        \node  at (18cm,-16.2cm) {\textcolor{gray}{\scriptsize successor relation}};        
        \node[label={[label distance=-12pt]$v_1$}]  (n0) at (-2.0691307803897936cm,-11.769245473472093cm) {$\bullet$};
        
        \node[label={[label distance=-12pt]$v_2$}]  (n1) at (4.994188199305022cm,-11.769245473472093cm) {$\bullet$};
        
        \node  (n2) at (7.210863202033742cm,-11.769245473472093cm) {$\bullet$};
        
        \node[label={[label distance=-12pt]$v_3$}]  (n3) at (11.973460164741198cm,-11.769245473472093cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n4) at (-4.492627531059064cm,-11.795703806805426cm) {$\bullet$};
        
        \node  (n5) at (0.36155279667794105cm,-11.769245473472093cm) {$\bullet$};
        
        \node  (n6) at (2.5817722686654747cm,-11.769245473472093cm) {$\bullet$};
        
        \node[label={[label distance=-12pt]$v_7$}]  (n7) at (19.053769581098052cm,-11.769245473472093cm) {$\bullet$};
        
        \node  (n8) at (9.564342135128301cm,-11.769245473472093cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n9) at (21.33888369308661cm,-11.769245473472093cm) {$\bullet$};
        
        \node  (n10) at (14.250244219610188cm,-11.769245473472093cm) {$\bullet$};
        
        \node  (n11) at (16.952706454167114cm,-11.769245473472093cm) {$\bullet$};
        
        \node  (n12) at (11.973460164741198cm,-15.018203806805426cm) {$\bullet$};
        
        \node  (n13) at (0.36155279667794105cm,-15.018203806805426cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n14) at (-4.492627531059064cm,-15.044662140138758cm) {$\bullet$};
        
        \node  (n15) at (-2.0691307803897936cm,-15.044662140138758cm) {$\bullet$};
        
        \node  (n16) at (7.210863202033742cm,-15.018203806805426cm) {$\bullet$};
        
        \node  (n17) at (14.250244219610188cm,-15.018203806805426cm) {$\bullet$};
        
        \node  (n18) at (16.952706454167114cm,-15.018203806805426cm) {$\bullet$};
        
        \node  (n19) at (2.5817722686654747cm,-15.018203806805426cm) {$\bullet$};
        
        \node  (n20) at (9.564342135128301cm,-15.018203806805426cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n21) at (21.33888369308661cm,-15.018203806805426cm) {$\bullet$};
        
        \node  (n22) at (4.994188199305022cm,-15.018203806805426cm) {$\bullet$};
        
        \node  (n23) at (19.053769581098052cm,-15.018203806805426cm) {$\bullet$};
        
        \node[label={[label distance=-7pt]$v_1$}]  (n24) at (-16.505566661790134cm,-10.69534743635097cm) {$\bullet$};
        
        \node[label={[label distance=-7pt]$v_2$}]  (n25) at (-13.68862447942709cm,-7.744265150065875cm) {$\bullet$};
        
        \node[label={[label distance=-7pt,below]$v_3$}]  (n26) at (-13.68862447942709cm,-13.2104743848894cm) {$\bullet$};
        
        \node[label={[label distance=-7pt]$v_4$}]  (n27) at (-10.704007167161485cm,-10.69534743635097cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n28) at (-4.492627531059064cm,-7.498474649425596cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n29) at (-2.0691307803897936cm,-7.498474649425596cm) {$\bullet$};
        
        \node  (n30) at (0.36155279667794105cm,-7.498474649425596cm) {$\bullet$};
        
        \node  (n31) at (2.5817722686654747cm,-7.498474649425596cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n32) at (4.994188199305022cm,-7.498474649425596cm) {$\bullet$};
        
        \node  (n33) at (7.210863202033742cm,-7.498474649425596cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n34) at (9.564342135128301cm,-7.498474649425596cm) {$\bullet$};
        
        \node  (n35) at (11.973460164741198cm,-7.498474649425596cm) {$\bullet$};
        
        \node  (n36) at (14.250244219610188cm,-7.498474649425596cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n37) at (16.952706454167114cm,-7.498474649425596cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n38) at (19.053769581098052cm,-7.498474649425596cm) {$\bullet$};
        
        \node  (n39) at (21.33888369308661cm,-7.498474649425596cm) {$\bullet$};
        
        \node  (n40) at (23.690598550876693cm,-7.498474649425596cm) {$\bullet$};
        
        \node[inner sep=0pt]  (n41) at (26.22000641648959cm,-7.498474649425596cm) {$\bullet$};
        
        
        \node  (n42) at (-3.1861626058479464cm,-5.296910567502149cm) {$v_1$};
        
        
        \node  (n43) at (7.0902849032440205cm,-5.341397353255793cm) {$v_2$};
        
        
        \node  (n44) at (18.078520984394302cm,-5.474857710516726cm) {$v_3$};
        
        
        \node  (n45) at (26.130629205804027cm,-5.430370924763082cm) {$v_4$};
        
        
        \node  (n46) at (-8.763022383889018cm,-9.357527203252673cm) {};
        \node  (n47) at (-6.395281907109553cm,-8.122184345802516cm) {};
        \node  (n48) at (-8.763022383889018cm,-11.769245473472093cm) {};
        \node  (n49) at (-6.395281907109553cm,-12.754720061240597cm) {};
        \node  (n50) at (-4.492627531059064cm,-12.5cm) {};
        \node  (n53) at (21.803990707406722cm,-12.775507503129784cm) {};
        \node  (n54) at (-4.8085550042430825cm,-13.931876055731788cm) {};
        \node  (n55) at (-5.862677687314353cm,-15.018203806805426cm) {};
        \node  (n56) at (-4.8085550042430825cm,-16.094367609849936cm) {};
        \node  (n57) at (21.803990707406722cm,-16.014367498440926cm) {};
	\node[draw,dotted,rectangle,rounded corners,fill=none,fit=(n28)(n29)]{};
	\node[draw,dotted,rectangle,rounded corners,fill=none,fit=(n32)(n34)]{};
	\node[draw,dotted,rectangle,rounded corners,fill=none,fit=(n37)(n38)]{};
	\node[draw,dotted,rectangle,rounded corners,fill=none,fit=(n41)]{};

        \draw (n9.center) to (n21.center);
        \draw (n8.center) to (n3.center);
        \draw (n25.center) to (n27.center);
        \draw (n39.center) to (n40.center);
        \coordinate (crtl33)  at (14.398750000000003,-10.588750000000003);
        \draw (n33.center) .. controls($(crtl33)!1/3!(n33)$) and ($(crtl33)!1/3!(n38)$).. (n38.center);
        \draw[dashed,gray,->] (n46.center) to (n47.center);
        \coordinate (crtl28)  at (0.4022916666666658,-10.535833333333336);
        \draw (n28.center) .. controls($(crtl28)!1/3!(n28)$) and ($(crtl28)!1/3!(n32)$).. (n32.center);
        \draw (n3.center) to (n16.center);
        \draw (n3.center) to (n10.center);
        \draw[dotted,gray,->,thin] (n4.south) to (n9.south);
        \coordinate (crtl34)  at (18.235208333333333,-1.4077083333333338);
        \draw (n34.center) .. controls($(crtl34)!1/3!(n34)$) and ($(crtl34)!1/3!(n41)$).. (n41.center);
        \coordinate (crtl29)  at (7.0962499999999995,-1.8045833333333352);
        \draw (n29.center) .. controls($(crtl29)!1/3!(n29)$) and ($(crtl29)!1/3!(n37)$).. (n37.center);
        \draw (n1.center) to (n18.center);
        \draw (n1.center) to (n13.center);
        \draw[dotted,gray,->,thin] (n9.south) to (n14.north);
        \draw[dashed,gray,->] (n48.center) to (n49.center);
        \draw (n3.center) to (n17.center);
        \draw (n35.center) to (n36.center);
        \draw (n25.center) to (n26.center);
        \draw (n1.center) to (n20.center);
        \draw (n24.center) to (n25.center);
        \draw (n26.center) to (n24.center);
        \draw (n7.center) to (n9.center);
        \draw (n0.center) to (n14.center);
        \draw (n6.center) to (n1.center);
        \draw (n0.center) to (n19.center);
        \draw[dotted,gray,->,thin] (n14.south) to (n21.south);
        \draw (n4.center) to (n0.center);
        \draw (n30.center) to (n31.center);
        \draw (n1.center) to (n2.center);
        \draw (n0.center) to (n5.center);
        \draw (n11.center) to (n7.center);
    \end{tikzpicture}
%\end{document}


==> wheel2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{wheel2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3652,1923)(579,-1294)
\put(1962,288){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(2158, -5){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(1408,516){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(1702,451){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(594,-624){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
\put(1082,484){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
\put(3982,288){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(4178, -5){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(3428,516){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3722,451){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(2614,-624){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
\put(3103,484){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
\put(3396,-1243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(1376,-1243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(1767,158){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w(3) = w(j)$}%
}}}}
\end{picture}%

